Hashing Theorems Modulo Rewrites and Binder Permutation Enables Equivalence Search over 200k Mathlib Theorems

Like all code, Lean libraries accumulate technical debt and structural deficiencies over the course of their development. A particular concern is duplicate theorems: different parts of a big library can unwittingly contain and prove the same theorem, duplicating maintenance efforts. Tools can help detect redundancy and clean up. For instance, Mathlib's duplicate-declarations linter compares theorem types syntactically after sorting top-level binders and erasing binder information and universe levels. If detecting an equivalence requires unfolding, reorientation, or logical transformations, it escapes this comparison. In this work, we present a method to detect theorems which are equivalent with regard to argument order and currying/uncurrying of dependent types. We implement our method for Lean. By applying it to Mathlib, a library of more than 200k theorems, we demonstrate that it is computationally cheap and scalable. We discuss how our work may enhance efforts to tackle the maintenance burden of Lean libraries.

==> parts/math/grammar_graphs.tex <==
\[
  \begin{array}{r@{\;}c@{\;}l@{\qquad}l}
    N & \Coloneqq & x_n : A
    & \text{variable node: name } n \text{ of type } A\\
    & \mid & \Delta \longrightarrow C
    & \text{arrow: hypotheses } \Delta \text{ entail conclusions } C\\
    & \mid & \Delta \oplus C
    & \text{connective on graphs, } \oplus \in \{\vee, \leftrightarrow\}\\
    & \mid & a =_T b
    & \text{equation at type } T\\[4pt]
    \Delta, C & \Coloneqq & N_1, \ldots, N_m
    & \text{graph: a finite product of nodes } (m \ge 0)
  \end{array}
\]


==> parts/math/grammar_terms.tex <==
% The term language Tm.  The rows follow the constructors of the Lean
% inductive PisoTrip.Tm in order.
\[
  \begin{array}{r@{\;}c@{\;}l@{\quad}l}
    \multicolumn{3}{l}{\text{term language \tm}} & \text{Lean reading}\\[1pt]
    \hline\\[-7pt]
    \kappa & \Coloneqq & \exists \mid \wedge
    & \text{the two readings of a }\Sigma\\
    \oplus & \Coloneqq & \vee \mid \leftrightarrow
    & \text{commutative binary connectives}\\[4pt]
    t, a, b, A, B, T & \Coloneqq & \underline{i}
    & \text{bound variable, de~Bruijn index } i\\
    & \mid & \mathsf{fv}(n)
    & \text{pointer to the variable node named } n\\
    & \mid & \mathsf{atom}_k
    & \text{entry } k \text{ of the atom table (closed, opaque)}\\
    & \mid & t\; t'
    & \text{application}\\
    & \mid & \lambda A.\, b
    & \mathtt{fun}\ x : A \Rightarrow b\\
    & \mid & \forall A.\, B
    & \forall\, x : A,\ B \ \text{ with } B : \mathsf{Prop}\ \text{ (also } A \to B,\ \neg A)\\
    & \mid & \Pi A.\, B
    & (x : A) \to B \ \text{ with } B \text{ not a proposition}\\
    & \mid & \Sigma^{\kappa} A.\, B
    & \exists\, x : A,\ B \ \text{ if } \kappa = \exists;\quad A \wedge B \ \text{ if } \kappa = \wedge\\
    & \mid & A \oplus B
    & A \vee B,\ A \leftrightarrow B\\
    & \mid & a =_T b
    & \mathtt{@Eq}\ T\ a\ b\\
    & \mid & \top
    & \mathtt{True}\\
    & \mid & \star
    & \mathtt{True.intro}\\
    & \mid & \langle a, b \rangle_T
    & \mathtt{And.intro}\ a\ b,\ \mathtt{Exists.intro}\ a\ b\ \text{ at the } \Sigma\text{-type } T\\
    & \mid & t.1 \mid t.2
    & \text{projections of } t : A \wedge B
  \end{array}
\]

